Mapping the Neuro-Symbolic AI Landscape by Architectures: A Handbook on Augmenting Deep Learning Through Symbolic Reasoning

Integrating symbolic techniques with statistical ones is a long-standing problem in artificial intelligence. The motivation is that the strengths of either area match the weaknesses of the other, and $\unicode{x2013}$ by combining the two $\unicode{x2013}$ the weaknesses of either method can be limited. Neuro-symbolic AI focuses on this integration where the statistical methods are in particular neural networks. In recent years, there has been significant progress in this research field, where neuro-symbolic systems outperformed logical or neural models alone. Yet, neuro-symbolic AI is, comparatively speaking, still in its infancy and has not been widely adopted by machine learning practitioners. In this survey, we present the first mapping of neuro-symbolic techniques into families of frameworks based on their architectures, with several benefits: Firstly, it allows us to link different strengths of frameworks to their respective architectures. Secondly, it allows us to illustrate how engineers can augment their neural networks while treating the symbolic methods as black-boxes. Thirdly, it allows us to map most of the field so that future researchers can identify closely related frameworks.

==> figures/CILPKBANN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mwc] (8) at (-2.5, -1.225) {\small{$\texttt{S}_\textnormal{B}$}};
		\node [style=mwc] (9) at (-3.5, -1.225) {\small{$\texttt{C}_\textnormal{AB}$}};
		\node [style=mwc] (10) at (-1.5, -1.225) {\small{$\texttt{S}_\textnormal{A}$}};
		\node [style=mwc] (11) at (-2.75, 0) {\small{$\texttt{F}_\textnormal{AB}$}};
		\node [style=mwc] (13) at (-1.25, 0) {\small{$\texttt{L}_\textnormal{AT}$}};
		\node [style=mwc] (14) at (-0.5, -1.225) {\small{$\texttt{L}_\textnormal{AW}$}};
		\node [style=mwc] (15) at (-2, 1.25) {\small{$\texttt{L}_\textnormal{BT}$}};
		\node [style=mwc] (16) at (2, -1.225) {\small{$\texttt{S}_\textnormal{B}$}};
		\node [style=mwc] (17) at (1, -1.225) {\small{$\texttt{C}_\textnormal{AB}$}};
		\node [style=mwc] (18) at (3, -1.225) {\small{$\texttt{S}_\textnormal{A}$}};
		\node [style=mwc] (19) at (2, 1.25) {\small{$\texttt{F}_\textnormal{AB}$}};
		\node [style=mwc] (20) at (5, 1.25) {\small{$\texttt{L}_\textnormal{BT}$}};
		\node [style=mwc] (21) at (4, -1.225) {\small{$\texttt{L}_\textnormal{AW}$}};
		\node [style=mwc] (22) at (3.5, 1.25) {\small{$\texttt{L}_\textnormal{AT}$}};
		\node [style=mwc] (23) at (5, -1.25) {\small{$\texttt{F}_\textnormal{AB}$}};
		\node [style=mwc] (24) at (6, -1.25) {\small{$\texttt{L}_\textnormal{AT}$}};
		\node [style=mwc] (25) at (2, 0) {\small{$h_1$}};
		\node [style=mwc] (26) at (5, 0) {\small{$h_3$}};
		\node [style=mwc] (27) at (3.5, 0) {\small{$h_2$}};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (3.5, 2) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (6.5, 2) {};
		\node [style=none] (32) at (6.5, -2) {};
		\node [style=none] (33) at (6, -2) {};
		\node [style=none] (34) at (5, -2) {};
		\node [style=none] (35) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (9) to (11);
		\draw [style=black] (8) to (11);
		\draw [style=black] (10) to (11);
		\draw [style=black] (10) to (13);
		\draw [style=black] (14) to (13);
		\draw [style=black] (11) to (15);
		\draw [style=black] (13) to (15);
		\draw [style=black] (17) to (25);
		\draw [style=black] (16) to (25);
		\draw [style=black] (18) to (25);
		\draw [style=black] (18) to (27);
		\draw [style=black] (25) to (19);
		\draw [style=black] (21) to (27);
		\draw [style=black] (27) to (22);
		\draw [style=black] (23) to (26);
		\draw [style=black] (24) to (26);
		\draw [style=black] (26) to (20);
		\draw [style=blackdashed] (19) to (28.center);
		\draw [style=blackdashed] (28.center) to (30.center);
		\draw [style=blackdashed] (22) to (29.center);
		\draw [style=blackdashed] (29.center) to (31.center);
		\draw [style=blackdashed] (31.center) to (32.center);
		\draw [style=blackdashed] (32.center) to (33.center);
		\draw [style=blackdashed] (30.center) to (35.center);
		\draw [style=blackdashed] (35.center) to (34.center);
		\draw [style=directed dash] (34.center) to (23);
		\draw [style=directed dash] (33.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CILPKBANN_FOL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mwc] (0) at (-4, -1) {\small{$\mathtt{F}_\textnormal{AB}$}};
		\node [style=mwc] (1) at (-2, -1) {\small{$\mathtt{L}_\textnormal{AT}$}};
		\node [style=mwc] (2) at (-3, 1) {\small{$\mathtt{L}_\textnormal{BT}$}};
		\node [style=mwc] (3) at (2, -1) {\small{$\mathtt{F}_\textnormal{AB}$}};
		\node [style=mwc] (4) at (4, -1) {\small{$\mathtt{L}_\textnormal{AT}$}};
		\node [style=mwc] (5) at (3, -0.25) {\small{$h$}};
		\node [style=mwc] (6) at (3, 1) {\small{$\mathtt{L}_\textnormal{BT}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0) to (2);
		\draw [style=black] (1) to (2);
		\draw [style=black] (3) to (5);
		\draw [style=black] (4) to (5);
		\draw [style=black] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LP_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {$?: \textsc{l}(\mathtt{b},\mathtt{st})$};
		\node [style=none] (1) at (-3.9, 0.75) {$?: \textsc{l}(\mathtt{b},\mathtt{I}) \wedge \textsc{s}(\mathtt{st},\mathtt{I})$};
		\node [style=none] (2) at (3.4, 0.75) {$?: \textsc{l}(\mathtt{U},\mathtt{st}) \wedge \textsc{f}(\mathtt{U},\mathtt{b})$};
		\node [style=none] (3) at (3.6, -0.5) {$?: \textsc{l}(\mathtt{a},\mathtt{I}) \wedge \textsc{s}(\mathtt{st},\mathtt{I})$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -0.25) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (-4.1, -0.5) {$?: \textsc{l}(\mathtt{U},\mathtt{sw}) \wedge \textsc{f}(\mathtt{U},\mathtt{b})$};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (3.475, -1.75) {$?: \textsc{kl}(\mathtt{a},\mathtt{sw}) \wedge \textsc{s}(\mathtt{st},\mathtt{sw}) \wedge \textsc{f}(\mathtt{a}, \mathtt{b})$};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (-4.225, -1.75) {$?: \textsc{kl}(\mathtt{a},\mathtt{sw}) \wedge \textsc{f}(\mathtt{a},\mathtt{b}) \wedge \textsc{s}(\mathtt{st},\mathtt{sw})$};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (8.center) to (7.center);
		\draw [style=undirected] (5.center) to (4.center);
		\draw [style=undirected] (4.center) to (6.center);
		\draw [style=undirected] (11.center) to (10.center);
		\draw [style=undirected] (14.center) to (13.center);
		\draw [style=undirected] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NeSyComparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (3, 3.5) {};
		\node [style=none] (8) at (-3, 5.25) {};
		\node [style=none] (9) at (3, 5.25) {};
		\node [style=none] (10) at (0, -0.25) {Guarantees};
		\node [style=none] (11) at (0, 1.5) {Explainability};
		\node [style=none] (13) at (0, 3.25) {Scalability};
		\node [style=none] (14) at (0, 5) {Support of Logic};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (-3, 0.75) {NN};
		\node [style=none] (30) at (-2, 0.75) {DSP};
		\node [style=none] (31) at (-1, 0.75) {DFM};
		\node [style=none] (32) at (0, 0.75) {DRM};
		\node [style=none] (33) at (1, 0.75) {IS};
		\node [style=none] (34) at (2, 0.75) {DSS};
		\node [style=none] (35) at (3, 0.75) {SRL};
		\node [style=none] (36) at (-3, 1.75) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (0, 1.75) {};
		\node [style=none] (41) at (3, 1.75) {};
		\node [style=none] (42) at (-3, 2.25) {};
		\node [style=none] (43) at (-2, 2.25) {};
		\node [style=none] (44) at (2, 2.25) {};
		\node [style=none] (45) at (1, 2.25) {};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (3, 2.25) {};
		\node [style=none] (48) at (-3, 2.5) {NN};
		\node [style=none] (49) at (-2, 2.5) {DSP};
		\node [style=none] (50) at (2, 2.5) {DFM};
		\node [style=none] (51) at (1, 2.5) {DRM};
		\node [style=none] (52) at (0, 2.5) {IS};
		\node [style=none] (53) at (-1, 2.5) {DSS};
		\node [style=none] (54) at (3, 2.5) {SRL};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (56) at (-1, 2.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (77) at (2, 3.5) {};
		\node [style=none] (78) at (-1, 3.5) {};
		\node [style=none] (79) at (0, 3.5) {};
		\node [style=none] (80) at (1, 3.5) {};
		\node [style=none] (81) at (3, 3.5) {};
		\node [style=none] (82) at (-3, 4) {};
		\node [style=none] (83) at (2, 4) {};
		\node [style=none] (84) at (-1, 4) {};
		\node [style=none] (85) at (0, 4) {};
		\node [style=none] (86) at (1, 4) {};
		\node [style=none] (87) at (3, 4) {};
		\node [style=none] (88) at (3, 4.25) {NN};
		\node [style=none] (89) at (2, 4.25) {DSP};
		\node [style=none] (90) at (-1, 4.25) {DFM};
		\node [style=none] (91) at (-2, 4.25) {DRM};
		\node [style=none] (92) at (0, 4.25) {IS};
		\node [style=none] (93) at (1, 4.25) {DSS};
		\node [style=none] (94) at (-3, 4.25) {SRL};
		\node [style=none] (95) at (-3, 5.25) {};
		\node [style=none] (96) at (0, 5.25) {};
		\node [style=none] (97) at (-2, 5.25) {};
		\node [style=none] (98) at (-1, 5.25) {};
		\node [style=none] (99) at (1, 5.25) {};
		\node [style=none] (100) at (3, 5.25) {};
		\node [style=none] (101) at (-3, 5.75) {};
		\node [style=none] (102) at (0, 5.75) {};
		\node [style=none] (103) at (-2, 5.75) {};
		\node [style=none] (104) at (-1, 5.75) {};
		\node [style=none] (105) at (1, 5.75) {};
		\node [style=none] (106) at (3, 5.75) {};
		\node [style=none] (107) at (-3, 6) {NN};
		\node [style=none] (108) at (0, 6) {DSP};
		\node [style=none] (109) at (-2, 6) {DFM};
		\node [style=none] (110) at (-1, 6) {DRM};
		\node [style=none] (111) at (2, 6) {IS};
		\node [style=none] (112) at (1, 6) {DSS};
		\node [style=none] (113) at (3, 6) {SRL};
		\node [style=none] (114) at (2, 5.25) {};
		\node [style=none] (115) at (2, 5.75) {};
		\node [style=none] (116) at (-2, 3.5) {};
		\node [style=none] (117) at (-2, 4) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (8.center) to (9.center);
		\draw [style=undirected] (6.center) to (7.center);
		\draw [style=undirected] (2.center) to (3.center);
		\draw [style=undirected] (0.center) to (1.center);
		\draw [style=black] (22.center) to (15.center);
		\draw [style=black] (23.center) to (16.center);
		\draw [style=black] (24.center) to (17.center);
		\draw [style=black] (25.center) to (18.center);
		\draw [style=black] (26.center) to (19.center);
		\draw [style=black] (28.center) to (21.center);
		\draw [style=black] (42.center) to (36.center);
		\draw [style=black] (43.center) to (37.center);
		\draw [style=black] (44.center) to (38.center);
		\draw [style=black] (45.center) to (39.center);
		\draw [style=black] (46.center) to (40.center);
		\draw [style=black] (47.center) to (41.center);
		\draw [style=black] (56.center) to (55.center);
		\draw [style=black] (82.center) to (76.center);
		\draw [style=black] (83.center) to (77.center);
		\draw [style=black] (84.center) to (78.center);
		\draw [style=black] (85.center) to (79.center);
		\draw [style=black] (86.center) to (80.center);
		\draw [style=black] (87.center) to (81.center);
		\draw [style=black] (101.center) to (95.center);
		\draw [style=black] (102.center) to (96.center);
		\draw [style=black] (103.center) to (97.center);
		\draw [style=black] (104.center) to (98.center);
		\draw [style=black] (105.center) to (99.center);
		\draw [style=black] (106.center) to (100.center);
		\draw [style=black] (115.center) to (114.center);
		\draw [style=black] (117.center) to (116.center);
		\draw [style=black] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParallelNeuroSymbolicComparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (11) at (0, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -0.125) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.125) {};
		\node [style=none] (23) at (0.75, 0.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (24) at (0.75, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (32) at (1.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (33) at (1.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (74) at (7.75, 0.25) {};
		\node [style=none] (75) at (7.75, 1) {};
		\node [style=none] (76) at (8.25, 1) {};
		\node [style=none] (77) at (8.25, 0.5) {};
		\node [style=none] (78) at (8.25, 1.5) {};
		\node [style=none] (79) at (9.75, 1.5) {};
		\node [style=none] (80) at (9.75, 0.5) {};
		\node [style=none] (81) at (9.75, 1) {};
		\node [style=none] (82) at (10.5, 1) {};
		\node [style=none] (83) at (11, 1.5) {};
		\node [style=none] (84) at (10.5, 1.5) {};
		\node [style=none] (85) at (7.75, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (86) at (7.75, -0.25) {};
		\node [style=none] (87) at (7.75, -1) {};
		\node [style=none] (88) at (8.25, -1) {};
		\node [style=none] (89) at (8.25, -0.5) {};
		\node [style=none] (90) at (8.25, -1.5) {};
		\node [style=none] (91) at (9.75, -1.5) {};
		\node [style=none] (92) at (9.75, -0.5) {};
		\node [style=none] (93) at (9.25, -0.5) {};
		\node [style=none] (94) at (9.25, 0.5) {};
		\node [style=none] (95) at (8.75, 0.5) {};
		\node [style=none] (96) at (8.75, -0.5) {};
		\node [style=none] (97) at (8.5, 0.25) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (98) at (9.5, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (99) at (10.5, -1) {};
		\node [style=none] (100) at (9.75, -1) {};
		\node [style=none] (101) at (10.5, -1.5) {};
		\node [style=none] (102) at (11, -1.5) {};
		\node [style=none] (103) at (10.75, 0) {$\gatingcolour{\gating}$};
		\node [style=none] (104) at (11, 0) {};
		\node [style=none] (105) at (11.5, 0) {};
		\node [style=none] (106) at (9, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (107) at (9, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (108) at (8, 0) {};
		\node [style=none] (109) at (10.5, 0) {};
		\node [style=none] (110) at (11.75, 0) {$\gatingcolour{\vec{\hat{y}}_\concordia}$};
		\node [style=none] (111) at (1.25, 0) {$\gatingcolour{q}$};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=none] (113) at (1.75, 0) {};
		\node [style=none] (114) at (1.75, 0.5) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (2.75, 1) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (117) at (4, 0.25) {};
		\node [style=none] (118) at (4, 1) {};
		\node [style=none] (119) at (4.5, 1) {};
		\node [style=none] (120) at (4.5, 0.5) {};
		\node [style=none] (121) at (4.5, 1.5) {};
		\node [style=none] (122) at (6, 1.5) {};
		\node [style=none] (123) at (6, 0.5) {};
		\node [style=none] (124) at (6, 1) {};
		\node [style=none] (125) at (6.5, 1) {};
		\node [style=none] (126) at (4, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (127) at (4, -0.25) {};
		\node [style=none] (128) at (4, -1) {};
		\node [style=none] (129) at (4.5, -1) {};
		\node [style=none] (130) at (4.5, -0.5) {};
		\node [style=none] (131) at (4.5, -1.5) {};
		\node [style=none] (132) at (6, -1.5) {};
		\node [style=none] (133) at (6, -0.5) {};
		\node [style=none] (134) at (5.25, -0.5) {};
		\node [style=none] (135) at (5.25, -0.125) {};
		\node [style=none] (136) at (5.25, 0.5) {};
		\node [style=none] (137) at (5.25, 0.125) {};
		\node [style=none] (138) at (4.75, 0.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (139) at (4.75, -0.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (141) at (5.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (142) at (5.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (143) at (4.25, 0) {};
		\node [style=none] (144) at (5.25, 0) {$\gatingcolour{q}$};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (5.75, 0) {};
		\node [style=none] (147) at (5.75, 0.5) {};
		\node [style=none] (148) at (5.75, 0) {};
		\node [style=none] (149) at (6.75, 1) {$\neuralcolour{\vec{\hat{y}}_\neural}$};
		\node [style=none] (150) at (5.75, -0.5) {};
		\node [style=none] (153) at (10.125, 1.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (154) at (10.125, -1.25) {$\logicalcolour{\problogical}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orangesolid] (4.center) to (3.center);
		\draw [style=orangesolid] (3.center) to (6.center);
		\draw [style=orangesolid] (4.center) to (5.center);
		\draw [style=orangesolid] (5.center) to (6.center);
		\draw [style=orangedirected] (7.center) to (8.center);
		\draw [style=black] (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style=black] (13.center) to (14.center);
		\draw [style=bluesolid] (16.center) to (17.center);
		\draw [style=bluesolid] (18.center) to (17.center);
		\draw [style=bluesolid] (15.center) to (16.center);
		\draw [style=bluesolid] (15.center) to (18.center);
		\draw [style=orangedirected] (21.center) to (22.center);
		\draw [style=bluedirected] (19.center) to (20.center);
		\draw [style=orangesolid] (78.center) to (77.center);
		\draw [style=orangesolid] (77.center) to (80.center);
		\draw [style=orangesolid] (78.center) to (79.center);
		\draw [style=orangesolid] (79.center) to (80.center);
		\draw [style=orangedirected] (81.center) to (82.center);
		\draw [style=black] (75.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw (86.center) to (87.center);
		\draw [style=black] (87.center) to (88.center);
		\draw [style=bluesolid] (90.center) to (91.center);
		\draw [style=bluesolid] (92.center) to (91.center);
		\draw [style=bluesolid] (89.center) to (90.center);
		\draw [style=bluesolid] (89.center) to (92.center);
		\draw [style=orangedirected] (95.center) to (96.center);
		\draw [style=black] (93.center) to (94.center);
		\draw [style=bluedirected] (100.center) to (99.center);
		\draw [style=greensolid] (101.center) to (102.center);
		\draw [style=greensolid] (102.center) to (83.center);
		\draw [style=greensolid] (83.center) to (84.center);
		\draw [style=greensolid] (84.center) to (101.center);
		\draw [style=greendirected] (104.center) to (105.center);
		\draw [style=black] (108.center) to (109.center);
		\draw [style=greensolid] (112.center) to (115.center);
		\draw [style=greendirected] (115.center) to (114.center);
		\draw [style=orangesolid] (121.center) to (120.center);
		\draw [style=orangesolid] (120.center) to (123.center);
		\draw [style=orangesolid] (121.center) to (122.center);
		\draw [style=orangesolid] (122.center) to (123.center);
		\draw [style=orangedirected] (124.center) to (125.center);
		\draw [style=black] (118.center) to (119.center);
		\draw (117.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [style=black] (128.center) to (129.center);
		\draw [style=bluesolid] (131.center) to (132.center);
		\draw [style=bluesolid] (133.center) to (132.center);
		\draw [style=bluesolid] (130.center) to (131.center);
		\draw [style=bluesolid] (130.center) to (133.center);
		\draw [style=orangedirected] (136.center) to (137.center);
		\draw [style=bluedirected] (134.center) to (135.center);
		\draw [style=greensolid] (145.center) to (148.center);
		\draw [style=greendirected] (148.center) to (147.center);
		\draw [style=greendirected] (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParallelVsStratified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (11) at (0, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (32) at (1.25, -1) {$\logicalcolour{\logical}$};
		\node [style=none] (33) at (1.25, 1) {$\neuralcolour{\neural}$};
		\node [style=none] (111) at (4, 0) {$\gatingcolour{\vec{\hat{y}}}$};
		\node [style=none] (114) at (3.75, 0) {};
		\node [style=smallgreen] (117) at (2.75, 0) {$\gatingcolour{+}$};
		\node [style=none] (145) at (2, 1) {};
		\node [style=none] (146) at (2.375, 1.25) {$\neuralcolour{\probneural}$};
		\node [style=none] (147) at (2.375, -1.25) {$\logicalcolour{\problogical}$};
		\node [style=none] (148) at (6, -0.5) {};
		\node [style=none] (149) at (6, 0.5) {};
		\node [style=none] (150) at (7.5, 0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (153) at (5.25, 0) {};
		\node [style=none] (154) at (6, 0) {};
		\node [style=none] (155) at (8.25, 0.5) {};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (9.75, -0.5) {};
		\node [style=none] (158) at (9.75, 0.5) {};
		\node [style=none] (159) at (9.75, 0) {};
		\node [style=none] (160) at (10.5, 0) {};
		\node [style=none] (161) at (7.5, 0) {};
		\node [style=none] (162) at (9.75, 0) {};
		\node [style=none] (163) at (9, 0) {$\logicalcolour{\logical}$};
		\node [style=none] (164) at (6.75, 0) {$\neuralcolour{\neural}$};
		\node [style=none] (165) at (10.75, 0) {$\neuralcolour{\vec{\hat{y}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orangesolid] (4.center) to (3.center);
		\draw [style=orangesolid] (3.center) to (6.center);
		\draw [style=orangesolid] (4.center) to (5.center);
		\draw [style=orangesolid] (5.center) to (6.center);
		\draw [style=black] (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [style=black] (13.center) to (14.center);
		\draw [style=bluesolid] (16.center) to (17.center);
		\draw [style=bluesolid] (18.center) to (17.center);
		\draw [style=bluesolid] (15.center) to (16.center);
		\draw [style=bluesolid] (15.center) to (18.center);
		\draw [style=greendirected] (117) to (114.center);
		\draw [style=orangedirected] (21.center) to (117);
		\draw [style=bluedirected] (19.center) to (117);
		\draw [style=bluesolid] (26.center) to (19.center);
		\draw [style=orangesolid] (145.center) to (21.center);
		\draw [style=orangesolid] (149.center) to (148.center);
		\draw [style=orangesolid] (148.center) to (151.center);
		\draw [style=orangesolid] (149.center) to (150.center);
		\draw [style=orangesolid] (150.center) to (151.center);
		\draw [style=black] (153.center) to (154.center);
		\draw [style=bluesolid] (156.center) to (157.center);
		\draw [style=bluesolid] (158.center) to (157.center);
		\draw [style=bluesolid] (155.center) to (156.center);
		\draw [style=bluesolid] (155.center) to (158.center);
		\draw [style=orangedashed] (161.center) to (162.center);
		\draw [style=orangedirected] (159.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StratifiedNeuroSymbolicComparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (7.25, -0.5) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=none] (25) at (8.75, 0.5) {};
		\node [style=none] (26) at (8.75, -0.5) {};
		\node [style=none] (27) at (6.25, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (28) at (6.5, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (9.5, 0.5) {};
		\node [style=none] (31) at (9.5, -0.5) {};
		\node [style=none] (32) at (11, -0.5) {};
		\node [style=none] (33) at (11, 0.5) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (11.75, 0) {};
		\node [style=none] (36) at (8.75, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (10.25, 0) {$\logicalcolour{\logical}$};
		\node [style=none] (39) at (8, 0) {$\neuralcolour{\neural}$};
		\node [style=none] (40) at (9.125, 0.25) {$\neuralcolour{\vec{\hat{y}}}$};
		\node [style=none] (41) at (12, 0) {$\logicalcolour{\overline{\mathbf{o}}}$};
		\node [style=none] (42) at (0.25, -0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (1.75, 0.5) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0) {$\inputcolour{\vec{x}}$};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (0.25, 0) {};
		\node [style=none] (49) at (2.5, 0.5) {};
		\node [style=none] (50) at (2.5, -0.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=none] (52) at (4, 0.5) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (4.75, 0) {};
		\node [style=none] (55) at (1.75, 0) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (3.25, 0) {$\logicalcolour{\logical}$};
		\node [style=none] (58) at (1, 0) {$\neuralcolour{\neural}$};
		\node [style=none] (60) at (5, 0) {$\neuralcolour{\vec{\hat{y}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orangesolid] (24.center) to (23.center);
		\draw [style=orangesolid] (23.center) to (26.center);
		\draw [style=orangesolid] (24.center) to (25.center);
		\draw [style=orangesolid] (25.center) to (26.center);
		\draw [style=black] (28.center) to (29.center);
		\draw [style=bluesolid] (31.center) to (32.center);
		\draw [style=bluesolid] (33.center) to (32.center);
		\draw [style=bluesolid] (30.center) to (31.center);
		\draw [style=bluesolid] (30.center) to (33.center);
		\draw [style=orangedirected] (36.center) to (37.center);
		\draw [style=bluedirected] (34.center) to (35.center);
		\draw [style=orangesolid] (43.center) to (42.center);
		\draw [style=orangesolid] (42.center) to (45.center);
		\draw [style=orangesolid] (43.center) to (44.center);
		\draw [style=orangesolid] (44.center) to (45.center);
		\draw [style=black] (47.center) to (48.center);
		\draw [style=bluesolid] (50.center) to (51.center);
		\draw [style=bluesolid] (52.center) to (51.center);
		\draw [style=bluesolid] (49.center) to (50.center);
		\draw [style=bluesolid] (49.center) to (52.center);
		\draw [style=orangedashed] (55.center) to (56.center);
		\draw [style=orangedirected] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=swc] (16) at (-1.25, 1.875) {\small{$X_1$}};
		\node [style=swc] (17) at (-1.25, 1.25) {\small{$X_2$}};
		\node [style=swc] (18) at (-1.25, 0.625) {\small{$X_3$}};
		\node [style=swc] (19) at (-1.25, 0) {\small{$X_4$}};
		\node [style=swc] (20) at (-1.25, -1.25) {\small{$X_6$}};
		\node [style=swc] (21) at (-1.25, -0.625) {\small{$X_5$}};
		\node [style=swc] (22) at (-1.25, -1.875) {\small{$X_7$}};
		\node [style=swr] (23) at (1.75, 1.225) {\small{$f_1$}};
		\node [style=swr] (25) at (1.75, 0) {\small{$f_2$}};
		\node [style=swr] (26) at (1.75, -1.225) {\small{$f_3$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greensolid] (16) to (23);
		\draw [style=greensolid] (17) to (23);
		\draw [style=greensolid] (18) to (23);
		\draw [style=greensolid] (19) to (23);
		\draw [style=orangesolid] (18) to (25);
		\draw [style=orangesolid] (21) to (25);
		\draw [style=orangesolid] (20) to (25);
		\draw [style=bluesolid] (19) to (26);
		\draw [style=bluesolid] (22) to (26);
		\draw [style=bluesolid] (20) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg_bn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=swc] (8) at (-2.5, 1.75) {\small{$X_2$}};
		\node [style=swc] (9) at (-3.5, 1.75) {\small{$X_1$}};
		\node [style=swc] (10) at (-1.5, 1.75) {\small{$X_3$}};
		\node [style=swc] (11) at (-2.75, 0) {\small{$X_4$}};
		\node [style=swc] (13) at (-1.25, 0) {\small{$X_6$}};
		\node [style=swc] (14) at (-0.5, 1.75) {\small{$X_5$}};
		\node [style=swc] (15) at (-2, -1.5) {\small{$X_7$}};
		\node [style=swc] (16) at (1.25, 1.95) {\small{$X_1$}};
		\node [style=swc] (17) at (1.25, 1.325) {\small{$X_2$}};
		\node [style=swc] (18) at (1.25, 0.7) {\small{$X_3$}};
		\node [style=swc] (19) at (1.25, 0.05) {\small{$X_4$}};
		\node [style=swc] (20) at (1.25, -1.175) {\small{$X_6$}};
		\node [style=swc] (21) at (1.25, -0.55) {\small{$X_5$}};
		\node [style=swc] (22) at (1.25, -1.8) {\small{$X_7$}};
		\node [style=swr] (23) at (4.25, 1.95) {\small{$f_1$}};
		\node [style=swr] (25) at (4.25, -0.55) {\small{$f_5$}};
		\node [style=swr] (26) at (4.25, -1.8) {\small{$f_7$}};
		\node [style=swr] (28) at (4.25, 1.325) {\small{$f_2$}};
		\node [style=swr] (29) at (4.25, 0.7) {\small{$f_3$}};
		\node [style=swr] (30) at (4.25, 0.05) {\small{$f_4$}};
		\node [style=swr] (31) at (4.25, -1.175) {\small{$f_6$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (23);
		\draw (17) to (28);
		\draw (18) to (29);
		\draw [style=greensolid] (19) to (30);
		\draw [style=greensolid] (16) to (30);
		\draw [style=greensolid] (17) to (30);
		\draw [style=greensolid] (18) to (30);
		\draw (21) to (25);
		\draw [style=orangesolid] (20) to (31);
		\draw [style=orangesolid] (18) to (31);
		\draw [style=orangesolid] (21) to (31);
		\draw [style=bluesolid] (22) to (26);
		\draw [style=bluesolid] (20) to (26);
		\draw [style=bluesolid] (19) to (26);
		\draw [style=greendirected] (9) to (11);
		\draw [style=greendirected] (8) to (11);
		\draw [style=greendirected] (10) to (11);
		\draw [style=orangedirected] (10) to (13);
		\draw [style=orangedirected] (14) to (13);
		\draw [style=bluedirected] (11) to (15);
		\draw [style=bluedirected] (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg_fo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oval] (1) at (-2.5, 1.1) {\small{$\textsc{f}(\texttt{U}_1,\texttt{U}_2)$}};
		\node [style=oval] (2) at (-3.6, -0.975) {\small{$\textsc{l}(\texttt{U}_1, \texttt{I})$}};
		\node [style=oval] (3) at (-1.45, -0.975) {\small{$\textsc{l}(\texttt{U}_2, \texttt{I})$}};
		\node [style=swr] (4) at (-2.5, 0) {};
		\node [style=oval] (5) at (3.925, 1.4) {\small{$\textsc{f}(\texttt{a},\texttt{b})$}};
		\node [style=oval] (6) at (3.125, 0) {\small{$\textsc{l}(\texttt{a}, \texttt{s})$}};
		\node [style=oval] (7) at (4.675, 0) {\small{$\textsc{l}(\texttt{b}, \texttt{s})$}};
		\node [style=swr] (8) at (3.925, 0.6) {};
		\node [style=oval] (9) at (3.925, -1.4) {\small{$\textsc{f}(\texttt{b},\texttt{a})$}};
		\node [style=swr] (10) at (3.925, -0.6) {};
		\node [style=swr] (11) at (5.875, 0) {};
		\node [style=swr] (12) at (1.925, 0) {};
		\node [style=oval] (13) at (7.05, 0) {\small{$\textsc{f}(\texttt{b},\texttt{b})$}};
		\node [style=oval] (14) at (0.75, 0) {\small{$\textsc{f}(\texttt{a},\texttt{a})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sb] (1) to (4);
		\draw [style=sb] (4) to (2);
		\draw [style=sb] (4) to (3);
		\draw [style=sb] (5) to (8);
		\draw [style=sb] (8) to (6);
		\draw [style=sb] (8) to (7);
		\draw [style=sb] (7) to (10);
		\draw [style=sb] (6) to (10);
		\draw [style=sb] (10) to (9);
		\draw [style=sb] (12) to (6);
		\draw [style=sb] (7) to (11);
		\draw [style=sb] (14) to (12);
		\draw [style=sb] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg_mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=swc] (8) at (-2, -0.05) {\small{$X_2$}};
		\node [style=swc] (9) at (-2, 0.75) {\small{$X_1$}};
		\node [style=swc] (10) at (-2.8, -0.65) {\small{$X_3$}};
		\node [style=swc] (11) at (-1.25, -0.65) {\small{$X_4$}};
		\node [style=swc] (13) at (-2, -2) {\small{$X_6$}};
		\node [style=swc] (14) at (-3.5, -2) {\small{$X_5$}};
		\node [style=swc] (15) at (-0.5, -2) {\small{$X_7$}};
		\node [style=swc] (16) at (0.75, 1.25) {\small{$X_1$}};
		\node [style=swc] (17) at (0.75, 0.625) {\small{$X_2$}};
		\node [style=swc] (18) at (0.75, 0) {\small{$X_3$}};
		\node [style=swc] (19) at (0.75, -0.625) {\small{$X_4$}};
		\node [style=swc] (20) at (0.75, -1.875) {\small{$X_6$}};
		\node [style=swc] (21) at (0.75, -1.25) {\small{$X_5$}};
		\node [style=swc] (22) at (0.75, -2.5) {\small{$X_7$}};
		\node [style=swr] (23) at (3.75, 0.6) {\small{$f_1$}};
		\node [style=swr] (25) at (3.75, -0.625) {\small{$f_2$}};
		\node [style=swr] (26) at (3.75, -1.85) {\small{$f_3$}};
		% \node [style=none] (27) at (-2, -1.1) {\small{$f_4$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange filled] (13.center)
			 to (14.center)
			 to (10.center)
			 to cycle;
		\draw [style=green filled] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=green filled] (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=green filled] (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=blue filled] (15.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=greensolid] (16) to (23);
		\draw [style=greensolid] (17) to (23);
		\draw [style=greensolid] (18) to (23);
		\draw [style=greensolid] (19) to (23);
		\draw [style=orangesolid] (18) to (25);
		\draw [style=orangesolid] (21) to (25);
		\draw [style=orangesolid] (20) to (25);
		\draw [style=bluesolid] (19) to (26);
		\draw [style=bluesolid] (22) to (26);
		\draw [style=bluesolid] (20) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg_prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mwc] (8) at (0, 1.2) {\small{$\texttt{C}_\textnormal{AB}$}};
		\node [style=mwc] (9) at (0, 2.325) {\small{$\texttt{S}_\textnormal{B}$}};
		\node [style=mwc] (10) at (-1.175, 0.4) {\small{$\texttt{S}_\textnormal{A}$}};
		\node [style=mwc] (11) at (1.125, 0.375) {\small{$\texttt{F}_\textnormal{AB}$}};
		\node [style=mwc] (13) at (0, -1.275) {\small{$\texttt{L}_\textnormal{AT}$}};
		\node [style=mwc] (14) at (-2.25, -1.275) {\small{$\texttt{L}_\textnormal{AW}$}};
		\node [style=mwc] (15) at (2.25, -1.275) {\small{$\texttt{L}_\textnormal{BT}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange filled] (13.center)
			 to (14.center)
			 to (10.center)
			 to cycle;
		\draw [style=green filled] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=green filled] (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=green filled] (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=blue filled] (15.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redfilled] (0) at (-3, 0.5) {};
		\node [style=redfilled] (2) at (-3, 0) {};
		\node [style=redfilled] (4) at (-3, -0.5) {};
		\node [style=bluefilled] (5) at (-1.75, 1) {};
		\node [style=bluefilled] (6) at (-1.75, 0.5) {};
		\node [style=bluefilled] (7) at (-1.75, 0) {};
		\node [style=bluefilled] (8) at (-1.75, -0.5) {};
		\node [style=bluefilled] (9) at (-1.75, -1) {};
		\node [style=greenfilled] (10) at (-0.5, 0.75) {};
		\node [style=greenfilled] (11) at (-0.5, 0.25) {};
		\node [style=greenfilled] (12) at (-0.5, -0.25) {};
		\node [style=greenfilled] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {$\dots$};
		\node [style=none] (15) at (0.75, 0) {$\dots$};
		\node [style=none] (16) at (0.75, -0.75) {$\dots$};
		\node [style=orangefilled] (21) at (2, 1) {};
		\node [style=orangefilled] (22) at (2, 0.5) {};
		\node [style=orangefilled] (23) at (2, 0) {};
		\node [style=orangefilled] (24) at (2, -0.5) {};
		\node [style=orangefilled] (25) at (2, -1) {};
		\node [style=none] (26) at (-3, -2.25) {Input Layer};
		\node [style=none] (27) at (3, -2.25) {Output Layer};
		\node [style=basic] (28) at (3, 0) {};
		\node [style=basic] (29) at (3, 0) {};
		\node [style=none] (30) at (-3, -1.5) {1};
		\node [style=none] (31) at (-1.75, -1.5) {2};
		\node [style=none] (32) at (-0.5, -1.5) {3};
		\node [style=none] (33) at (2, -1.5) { $n-1$};
		\node [style=none] (34) at (3, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (2) to (6);
		\draw [style=directed] (2) to (7);
		\draw [style=black] (2) to (9);
		\draw [style=black] (4) to (8);
		\draw [style=black] (4) to (9);
		\draw [style=black] (4) to (7);
		\draw [style=black] (0) to (7);
		\draw [style=black] (0) to (6);
		\draw [style=black] (0) to (5);
		\draw [style=black] (5) to (11);
		\draw [style=black] (6) to (12);
		\draw [style=black] (6) to (13);
		\draw [style=black] (7) to (10);
		\draw [style=black] (6) to (10);
		\draw [style=black] (7) to (12);
		\draw [style=black] (8) to (11);
		\draw [style=black] (8) to (13);
		\draw [style=black] (9) to (12);
		\draw [style=black] (9) to (13);
		\draw [style=black] (21) to (29);
		\draw [style=black] (22) to (29);
		\draw [style=black] (23) to (29);
		\draw [style=black] (24) to (29);
		\draw [style=black] (25) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parfactor.tikz <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=swc] (1) at (-1.75, 0.8)  {\small{$\mathcal{Y}$}};
		\node [style=swc] (2) at (-2.55, -0.6) {\small{$\mathcal{X}_1$}};
		\node [style=swc] (3) at (-1, -0.6) {\small{$\mathcal{X}_2$}};
		\node [square,draw, inner sep=-1] (4) at (-1.75, 0) {\small{$\pfactor_1$}};
		\node [style=swc] (5) at (3.55, 1.4) {\small{$Y_{12}$}};
		\node [style=swc] (6) at (2.75, 0) {\small{$X_1$}};
		\node [style=swc] (7) at (4.3, 0) {\small{$X_2$}};
		\node [square,draw, inner sep=-1.5] (8) at (3.55, 0.6) {\small{$\factor_{12}$}};
		\node [style=swc] (9) at (3.55, -1.4) {\small{$Y_{21}$}};
		\node [square,draw, inner sep=-1.5] (10) at (3.55, -0.6) {\small{$\factor_{21}$}};
		\node [square,draw, inner sep=-1.5] (11) at (5.175, 0) {\small{$\factor_{22}$}};
		\node [square,draw, inner sep=-1.5] (12) at (1.875, 0) {\small{$\factor_{11}$}};
		\node [style=swc] (13) at (6.05, 0) {\small{$Y_{22}$}};
		\node [style=swc] (14) at (1, 0) {\small{$Y_{11}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sb] (1) to (4);
		\draw [style=sb] (4) to (2);
		\draw [style=sb] (4) to (3);
		\draw [style=sb] (5) to (8);
		\draw [style=sb] (8) to (6);
		\draw [style=sb] (8) to (7);
		\draw [style=sb] (7) to (10);
		\draw [style=sb] (6) to (10);
		\draw [style=sb] (10) to (9);
		\draw [style=sb] (12) to (6);
		\draw [style=sb] (7) to (11);
		\draw [style=sb] (14) to (12);
		\draw [style=sb] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rbm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orangefilled] (1) at (-1.25, 0.75) {};
		\node [style=orangefilled] (2) at (-1.25, 0) {};
		\node [style=orangefilled] (3) at (-1.25, -0.75) {};
		\node [style=greenfilled] (5) at (1.25, 1) {};
		\node [style=greenfilled] (6) at (1.25, 0.375) {};
		\node [style=greenfilled] (7) at (1.25, -0.375) {};
		\node [style=greenfilled] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.75) {Visible};
		\node [style=none] (10) at (1.25, -1.75) {Hidden};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (5);
		\draw [style=none] (3) to (6);
		\draw [style=none] (3) to (7);
		\draw [style=none] (3) to (8);
		\draw [style=none] (2) to (8);
		\draw [style=none] (2) to (7);
		\draw [style=none] (1) to (6);
		\draw [style=none] (2) to (6);
		\draw [style=none] (2) to (5);
		\draw [style=none] (1) to (5);
		\draw [style=none] (1) to (7);
		\draw [style=none] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.5) {\small{Neuro-Symbolic AI}};
		\node [style=none] (2) at (-2.375, -0.625) {\small{Composite}};
		\node [style=none] (3) at (3.375, -0.625) {\small{Monolithic}};
		\node [style=none] (4) at (0.5, 0.125) {};
		\node [style=none] (5) at (-2.375, -0.375) {};
		\node [style=none] (6) at (3.375, -0.375) {};
		\node [style=none] (7) at (-2.375, -1.625) {};
		\node [style=none] (8) at (3.375, -1.625) {};
		\node [style=none] (9) at (-3.5, -2.125) {};
		\node [style=none] (10) at (-1.25, -2.125) {};
		\node [style=none] (11) at (-3.5, -2.375) {\small{Direct}};
		\node [style=none] (12) at (-1.25, -2.375) {\small{Indirect}};
		\node [style=none] (13) at (-3.5, -3.375) {};
		\node [style=none] (15) at (-2.75, -3.875) {};
		\node [style=none] (16) at (-1.25, -3.875) {};
		\node [style=none] (17) at (-4.25, -3.875) {};
		\node [style=none] (18) at (-1.25, -3.375) {};
		\node [style=none] (19) at (-4.25, -4.125) {\small{SAT}};
		\node [style=none] (20) at (-2.75, -4.125) {\small{MAP}};
		\node [style=none] (21) at (-1.25, -4.125) {\small{Abduction}};
		\node [style=none] (22) at (1.75, -2.125) {};
		\node [style=none] (23) at (5, -2.125) {};
		\node [style=none] (24) at (1.75, -2.375) {\small{Logically Wired}};
		\node [style=none] (25) at (5, -2.375) {\small{Tensorised}};
		\node [style=none] (26) at (1.75, -3.375) {};
		\node [style=none] (27) at (2.625, -4.125) {\small{Undirected}};
		\node [style=none] (28) at (0.875, -4.125) {\small{Directed}};
		\node [style=none] (29) at (5, -3.375) {};
		\node [style=none] (30) at (5, -4.125) {\small{Differentiable}};
		\node [style=none] (32) at (0.875, -3.875) {};
		\node [style=none] (33) at (2.625, -3.875) {};
		\node [style=none] (35) at (5, -3.875) {};
		\node [style=none] (37) at (2.625, -4.475) {\small{Models}};
		\node [style=none] (39) at (5, -4.5) {\small{Logical Symbols}};
		\node [style=none] (41) at (-3.5, -2.725) {\small{Supervision}};
		\node [style=none] (42) at (-3.5, -3.175) {\small{(Section \ref{section:composite:direct})}};
		\node [style=none] (43) at (-1.25, -2.725) {\small{Supervision}};
		\node [style=none] (44) at (-1.25, -3.175) {\small{(Section \ref{section:composite:indirect})}};
		\node [style=none] (45) at (1.75, -2.7) {\small{Neural Networks}};
		\node [style=none] (46) at (1.75, -3.175) {\small{(Section \ref{section:monolithic:direct})}};
		\node [style=none] (47) at (5, -2.725) {\small{Logic Programs}};
		\node [style=none] (48) at (5, -3.175) {\small{(Section \ref{section:monolithic:differntiable})}};
		\node [style=none] (49) at (-2.375, -0.975) {\small{Frameworks}};
		\node [style=none] (50) at (3.375, -0.975) {\small{Frameworks}};
		\node [style=none] (51) at (-2.375, -1.425) {\small{(Section \ref{section:composite})}};
		\node [style=none] (52) at (3.375, -1.425) {\small{(Section \ref{section:monolithic})}};
		\node [style=none] (53) at (0.875, -4.475) {\small{Models}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (4.center) to (5.center);
		\draw [style=black] (4.center) to (6.center);
		\draw [style=black] (7.center) to (9.center);
		\draw [style=black] (7.center) to (10.center);
		\draw [style=black] (13.center) to (17.center);
		\draw [style=black] (13.center) to (15.center);
		\draw [style=black] (18.center) to (16.center);
		\draw [style=black] (8.center) to (22.center);
		\draw [style=black] (8.center) to (23.center);
		\draw [style=black] (26.center) to (32.center);
		\draw [style=black] (26.center) to (33.center);
		\draw [style=black] (29.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

